Teaching neural decoders with language

Brain-computer interfaces decode neural activity, yet class-label supervision (CLS) leaves relationships among classes implicit. We propose Language as Supervision (LaS), which aligns neural features with natural-language class descriptions through learned projections and predicts classes using candidate text prototypes. We evaluate seven encoder architectures with independently trained models for visual, motor, and speech decoding from scalp and intracranial recordings. LaS improves speech-decoding accuracy by up to 17.15~pp over matched CLS baselines. Its representations support candidate-set reuse and label-supervised subject and session adaptation, while LaS enables conditional unseen-frequency decoding in steady-state visual evoked potential (SSVEP) responses. Correct class-description correspondence supports this generalization, and dual-sided attribution visualization shows neural and textual contributions to the same class-matching score. These findings suggest that text descriptions can serve as general-purpose references for learning and interpretation in neural decoding.

==> captions/figure1.tex <==
\textbf{Language supervision across neural decoders.} \textbf{(a)} CLS uses a task-specific classifier; LaS matches projected neural features to text prototypes. \textbf{(b)} Mean accuracy across ten task--encoder settings in MI, SSVEP, and speech decoding. Task sectors use different accuracy scales; radii and polygon areas are not comparable across tasks. Conformer denotes EEG-Conformer. Full comparisons appear in Table~\ref{tab:overall-cross-encoder}.


==> captions/figure2.tex <==
\textbf{The overall architecture of LaS.} \textbf{(a)} Prompt $P_c$ is the complete class description supplied to the text encoder. Each task--encoder model trains its neural encoder and projections $W_n$ and $W_t$ for neural--text alignment, then predicts the highest-scoring candidate. \textbf{(b)} The evaluated tasks comprise finger MI and SSVEP decoding from scalp EEG, and overt Chinese word reading from intracranial sEEG. Speech class descriptions use English translations. \textbf{(c)} Neural input representations follow the selected encoder. Subject-specific sEEG tokenizers feed a backbone shared within the same model.


==> captions/figure4.tex <==
\textbf{Label-supervised adaptation and LaS zero-shot decoding.} Neural models in (a,b) are initialized from LaS and adapted using CLS. \textbf{(a)} SSVEP subject adaptation: mean validation accuracy with $K$ target-subject calibration blocks (1-s inputs; six leave-one-block-out rounds). \textbf{(b)} MI session adaptation: adapted-model accuracy on eight later (``Fine'') test runs minus direct-inference accuracy on eight Base runs per subject (mean paired differences across 21 subjects; 95\% $t$ intervals). \textbf{(c)} LaS SSVEP decoding restricted to five held-out frequency classes, with the same 35 subjects used for training and evaluation (mean $\pm$ SD across eight class splits; 20\% chance). The broken axis omits 25--60\%; its two segments use different scales.


==> captions/figure5.tex <==
\textbf{Training prompt configurations and inference settings.} \textbf{(a)} Closed-set decoding. \textbf{(b)} Five-class SSVEP unseen-only decoding with one 1-s initial window; dashed line: 20\% chance. Panels (a,b) use fixed prompts at inference. \textbf{(c)} P0 and P2 are evaluated with an ensemble of five templates held out from both training configurations. Units in (a--c): subjects (21 MI, 35 SSVEP, 12 Speech) or eight ZSL class splits. Boxes: medians and IQRs; whiskers follow the $1.5\times\mathrm{IQR}$ rule; hollow circles: outliers; colored symbols: means. Brackets: paired comparisons with P0. \textbf{(d)} EmbeddingGemma$-$BERT accuracy differences (pp); best configurations are selected independently of the Frozen--LoRA pairs (Figure~\ref{fig:b-text-pairs}). Holm-corrected paired tests (Section~\ref{sec:evaluation-setup}).


==> captions/figure6.tex <==
\textbf{Dual-sided attribution visualization with Integrated Gradients.} Training-trial averages: \textbf{(a)} MI, \textbf{(b)} Speech, and \textbf{(c)} SSVEP. Blue denotes low nonnegative neural display values, not negative attribution; green denotes positive mean word contributions. Separate panel scales preclude absolute comparisons.


==> captions/figure7.tex <==
\textbf{Speech training objectives across batch sizes.} Du-IN with \textbf{(a)} InfoNCE, \textbf{(b)} Diagonal SigLIP, and \textbf{(c)} Class-aware SigLIP. Colored dots: each seed's minimum epoch-average full training loss (left axis); gray diamonds: mean accuracy (right axis). Lines show the balanced-class lower bounds in Equation~\eqref{eq:loss-floors}, extended continuously to $m=B/61$. Pale bands and upward point offsets are display aids, not uncertainty. ${}^{\dagger}$At $B=1024$ in (c), four loss observations are shown; accuracy includes all five seeds. The full three-task comparison appears in Figure~\ref{fig:b-loss-batch}.


==> captions/figure8.tex <==
\textbf{Directional InfoNCE ablation.} Single-direction minus bidirectional accuracy (pp): \textbf{(a)} MI, $n=21$; \textbf{(b)} Speech, $n=12$. Dots: subject differences; diamonds: means; bars: unadjusted 95\% paired-difference $t$ intervals. Stars use Holm-corrected tests (Section~\ref{sec:evaluation-setup}).

